Semi-supervised Stochastic Multi-Domain Learning using Variational Inference

Supervised models of NLP rely on large collections of text which closely resemble the intended testing setting. Unfortunately matching text is often not available in sufficient quantity, and moreover, within any domain of text, data is often highly heterogenous. In this paper we propose a method to distill the important domain signal as part of a multi-domain learning system, using a latent variable model in which parts of a neural model are stochastically gated based on the inferred domain. We compare the use of discrete versus continuous latent variables, operating in a domain-supervised or a domain semi-supervised setting, where the domain is known only for a subset of training inputs. We show that our model leads to substantial performance improvements over competitive benchmark domain adaptation methods, including methods using adversarial learning.

==> diag_clf.tex <==
\begin{tikzpicture}
\begin{axis}[
    % title=Diagnostic Classifiers,
    xmode=log,
    log ticks with fixed point,
    xlabel={$\lambda$},
    ylabel={Acc},
    grid=major,
    legend entries={$y$,$d$},
]
\addplot table {
1e-3  97.31543624 
3e-3  86.10639249 
1e-2  93.51464435 
3e-2  90.02079002 
1e-1  80.15481768 
3e-1  80.77451758 
1  76.88274547 
3e0  80.82924309 
1e1  79.528403 
};
\addplot table {
1e-3 25.53211889
3e-3 31.04604381
1e-2 23.56171548
3e-2 17.72349272
1e-1 17.54471379
3e-1 17.71081153
1 18.14585319
3e0 16.7398605
1e1 13.37084673
};
\draw[blue, dashed] (axis cs:1e-3, 50) -- (axis cs:10, 50);
% \addplot coordinates{(\pgfkeysvalueof{/pgfplots/xmin}, 50) (\pgfkeysvalueof{/pgfplots/xmax},50)};

% \draw[red, dashed] (\pgfkeysvalueof{/pgfplots/xmin}, 11.11) -- (\pgfkeysvalueof{/pgfplots/xmax}, 11.11);
\draw[red, dashed] (axis cs:1e-3, 11.11) -- (axis cs:10, 11.11);

\end{axis}
\end{tikzpicture}

==> fig_csda.tex <==

\begin{tikzpicture}[line width=0.02cm]

    % input
    \node[align=center,minimum size=0.3cm] at (-3.3, 0) {$\xvect$};

    % x -> CNN -> h
    \node[align=center,minimum size=0.5cm] at (-1.3, 0.2) (B1) {\small $\CNN_k(\theta_k)$};
    \node[draw=none,align=center,minimum size=0.5cm] at (-1.3, 1.2) {\small $\CNN_1(\theta_1)$};
    \node[draw=none,align=center,minimum size=0.5cm] at (-1.3, 0.7) {\small $\cdots$};


    \filldraw[fill=green!20!white, draw=green!20!white,rounded corners] (-0.3, -0.3)rectangle(0.3, 0.3);
    \node[draw=none,align=center,minimum size=0.5cm] at (0.0, -0.0) {\small $\hvect_k$};
    \filldraw[fill=green!20!white, draw=green!20!white,rounded corners] (-0.3, +0.7)rectangle(0.3, 1.3);
    \node[draw=none,align=center,minimum size=0.5cm] at (0.0, +1.0) {\small $\hvect_1$};
    \node[draw=none,align=center,minimum size=0.5cm] at (0.0, 0.5) {\small $\cdots$};
    \draw[draw=green!80!white,rounded corners] (-0.4, -0.4)rectangle(0.4, 1.4);

    \draw[->,rounded corners] (-2.8, 0.0)--(-0.35, 0.0);
    \draw[->,rounded corners] (-2.8, 0.0)--(-2.5, 0.0)--(-2.5,1.0)--(-0.35,1.0);

    % h -> dot
    \draw[draw=green!80!white,->,rounded corners] ( 0.4, 0.5)--( 1.0, 0.5);

    \node[draw=none,align=center,text width=6cm] at (1.3, 0.5) {$\bigodot$};

    \draw[draw=green!80!white,->,rounded corners] ( 1.6, 0.5)--( 2.0, 0.5);

    \node[draw=none,align=center,text width=6cm] at (2.3,+0.5) {$\hvect$};

    % h -> y
    \draw[->,rounded corners] ( 2.5, 0.5)--( 3.0, 0.5);

    \node[draw=none,align=center,text width=6cm] at (3.2,+0.5) {$y$};

    %  x -> q,p
    \node[align=center,minimum size=0.5cm] at (-1.4, 3.2) (B1) {\small $\CNN(\sigma)$};
    \node[draw=none,align=center,minimum size=0.5cm] at (-1.4, 2.2) {\small $\CNN(\phi)$};

    \filldraw[fill=white, draw=blue!80!white] ( 0.0, 2.0 ) circle (8pt);
    \node[draw=none,align=center,minimum size=0.5cm] at (0.0, 2.0) {\small $p$};
    \filldraw[fill=white, draw=orange!80!white] ( 0.0, 3.0 ) circle (8pt);
    \node[draw=none,align=center,minimum size=0.5cm] at (0.0, +3.0) {\small $q$};

    \node[draw=none,align=center,minimum size=0.5cm] at (0.7, +2.5) {\small $\sim$};

    \filldraw[fill=blue!20!white, draw=blue!80!white,rounded corners] (1.0, 2.2)rectangle(1.6, 2.8);
    \node[draw=none,align=center,minimum size=0.5cm] at (1.3, +2.5) {\small $\widehat{\zvect}$};

    % x -> CNN_pq
    \draw[draw=blue!80!white,->,rounded corners] (-3.25, 0.3)--(-3.25, 2.0)--(-0.35, 2.0);
    \draw[draw=orange!80!white,->,rounded corners] (-3.35, 0.3)--(-3.35, 3.0)--(-0.35,3.0);

    % z -> dot
    \draw[draw=blue!80!white,->,rounded corners] (1.3, 2.2)--( 1.3, 0.75);


    % y, a -> q
    \node[draw=none,align=center,minimum size=0.5cm] at (0.0, 4.0) {$y, d$};
    \draw[draw=orange!80!white,->,rounded corners] (0.0, 3.8)--( 0.0, 3.35);

    % q,p -> KL
    \draw[draw=red!80!white,dashed,rounded corners] (-0.4, 1.6)rectangle(0.4, 3.4);
    \draw[draw=red!80!white,dashed,->,rounded corners] (0.4, 3.2)--(0.6, 3.4)--( 2.6, 3.4);
    \node[draw=none,align=center,minimum size=0.5cm] at (3.0, 3.4) {$\dist_{KL}$};


    % links

    % \draw[draw=red!60!white,dashed,->,rounded corners] (0.0, 1.3)--(0.0, 1.7)--(1.5, 1.7);

    % \node[align=center,minimum size=0.5cm] at (0.9, 1.9) {\small $\operatorname{D}^s(\theta^d)$};
    % \node[align=center,minimum size=0.5cm] at (1.8, 1.7) {$d_i$};

    % \draw[draw=blue,->,rounded corners] (0.0, -0.3)--(0.0, -0.6)--(2.65, -0.6)--(2.65, 1.7)--(2.1, 1.7);

    % \node[align=left,minimum size=0.5cm] at (3.2,0.55) {\small $\operatorname{D}^p(\theta^g)$};
    
    % \node[align=center,minimum size=0.5cm] at (0.8, 0.3) {\small $\theta^c$};

    
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../multidomain_draft"
%%% End:


==> fig_dsda.tex <==

\begin{tikzpicture}[line width=0.02cm]

    % input
    \node[align=center,minimum size=0.3cm] at (-3.3, 0) {$\xvect$};

    % x -> CNN -> h
    \node[align=center,minimum size=0.5cm] at (-1.3, 0.2) (B1) {\small $\CNN_k(\theta_k)$};
    \node[draw=none,align=center,minimum size=0.5cm] at (-1.3, 1.2) {\small $\CNN_1(\theta_1)$};
    \node[draw=none,align=center,minimum size=0.5cm] at (-1.3, 0.7) {\small $\cdots$};


    \filldraw[fill=green!20!white, draw=green!20!white,rounded corners] (-0.3, -0.3)rectangle(0.3, 0.3);
    \node[draw=none,align=center,minimum size=0.5cm] at (0.0, -0.0) {\small $\hvect_k$};
    \filldraw[fill=green!20!white, draw=green!20!white,rounded corners] (-0.3, +0.7)rectangle(0.3, 1.3);
    \node[draw=none,align=center,minimum size=0.5cm] at (0.0, +1.0) {\small $\hvect_1$};
    \node[draw=none,align=center,minimum size=0.5cm] at (0.0, 0.5) {\small $\cdots$};
    \draw[draw=green!80!white,rounded corners] (-0.4, -0.4)rectangle(0.4, 1.4);

    \draw[->,rounded corners] (-2.8, 0.0)--(-0.35, 0.0);
    \draw[->,rounded corners] (-2.8, 0.0)--(-2.5, 0.0)--(-2.5,1.0)--(-0.35,1.0);

    % h -> dot
    \draw[draw=green!80!white,->,rounded corners] ( 0.4, 0.5)--( 1.0, 0.5);

    \node[draw=none,align=center,text width=6cm] at (1.3, 0.5) {$\bigodot$};

    \draw[draw=green!80!white,->,rounded corners] ( 1.6, 0.5)--( 2.0, 0.5);

    \node[draw=none,align=center,text width=6cm] at (2.3,+0.5) {$\hvect$};

    % h -> y
    \draw[->,rounded corners] ( 2.5, 0.5)--( 3.0, 0.5);

    \node[draw=none,align=center,text width=6cm] at (3.2,+0.5) {$y$};


    %  x -> q,p
    % \node[align=center,minimum size=0.5cm] at (-1.4, 3.2) (B1) {\small $\CNN(\sigma)$};
    \node[draw=none,align=center,minimum size=0.5cm] at (-1.4, 2.2) {\small $\CNN(\phi)$};

    \filldraw[fill=white, draw=blue!80!white] ( 0.0, 2.0 ) circle (8pt);
    \node[draw=none,align=center,minimum size=0.5cm] at (0.0, 2.0) {\small $p$};
    % \filldraw[fill=white, draw=blue!80!white] ( 0.0, 3.0 ) circle (8pt);
    % \node[draw=none,align=center,minimum size=0.5cm] at (0.0, +3.0) {\small $q$};

    % \node[draw=none,align=center,minimum size=0.5cm] at (0.6, +2.0) {\small $\sim$};

    \filldraw[fill=blue!20!white, draw=blue!80!white,rounded corners] (1.0, 1.7)rectangle(1.6, 2.3);
    % \node[draw=none,align=center,minimum size=0.5cm] at (1.3, +2.0) {\small $\widehat{\zvect}$};
    \node[draw=none,align=center,minimum size=0.5cm] at (1.3, +2.0) {\small ${\vect{z}}$};

    % x -> CNN_pq
    \draw[draw=blue!80!white,->,rounded corners] (-3.3, 0.3)--(-3.3, 2.0)--(-0.35, 2.0);
    % \draw[draw=blue!80!white,->,rounded corners] (-3.3, 0.3)--(-3.3, 3.0)--(-0.35,3.0);
    \draw[draw=blue!80!white,->,rounded corners] ( 0.35, 2.0)--( 0.95, 2.0);

    % z -> dot
    \draw[draw=blue!80!white,->,rounded corners] (1.3, 1.7)--( 1.3, 0.75);


    % y, a -> q
    % \node[draw=none,align=center,minimum size=0.5cm] at (0.0, 4.0) {$y, d$};
    % \draw[draw=blue!80!white,->,rounded corners] (0.0, 3.8)--( 0.0, 3.35);

    % % q,p -> KL
    % \draw[draw=red!80!white,dashed,rounded corners] (-0.4, 1.6)rectangle(0.4, 3.4);
    % \draw[draw=red!80!white,dashed,->,rounded corners] (0.4, 2.7)--( 2.6, 2.7);
    % \node[draw=none,align=center,minimum size=0.5cm] at (3.0, 2.7) {$\dist_{KL}$};


    % links

    % \draw[draw=red!60!white,dashed,->,rounded corners] (0.0, 1.3)--(0.0, 1.7)--(1.5, 1.7);

    % \node[align=center,minimum size=0.5cm] at (0.9, 1.9) {\small $\operatorname{D}^s(\theta^d)$};
    % \node[align=center,minimum size=0.5cm] at (1.8, 1.7) {$d_i$};

    % \draw[draw=blue,->,rounded corners] (0.0, -0.3)--(0.0, -0.6)--(2.65, -0.6)--(2.65, 1.7)--(2.1, 1.7);

    % \node[align=left,minimum size=0.5cm] at (3.2,0.55) {\small $\operatorname{D}^p(\theta^g)$};
    
    % \node[align=center,minimum size=0.5cm] at (0.8, 0.3) {\small $\theta^c$};

    
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../multidomain_draft"
%%% End:


==> latent.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color4}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
% legend cell align={left},
% legend entries={{\dsda},{\Dirichlet},{\BetaD},{\GammaD}},
% legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, fill=color0},
% legend pos=outer north east,
tick align=inside,
x grid style={white},
xlabel={$k$},
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick={0,1,2,3,4,5},
xticklabels={2,4,8,16,32,64},
y grid style={white},
ylabel={Acc},
ymajorgrids,
ymajorticks=true,
ymin=74.8427966627321, ymax=85.328394576323
]
\addplot [only marks, mark=x, mark size=4, draw=color1, fill=color1, colormap={mymap}{[1pt]
  rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table [row sep=\\]{%
x                      y\\ 
-5.000000000000000e-02 +7.599454349043140e+01\\ 
+9.500000000000000e-01 +7.883404345220349e+01\\ 
+1.950000000000000e+00 +8.005534327504128e+01\\ 
+2.950000000000000e+00 +7.996916797103812e+01\\ 
+3.950000000000000e+00 +8.052397672944495e+01\\ 
+4.950000000000000e+00 +8.082294028190172e+01\\ 
};
\label{fig:mark:b}
\addplot [line width=1.08pt, color1, dotted, forget plot]
table [row sep=\\]{%
-0.05	75.9945434904314 \\
0.95	78.8340434522035 \\
1.95	80.0553432750413 \\
2.95	79.9691679710381 \\
3.95	80.523976729445 \\
4.95	80.8229402819017 \\
};
\addplot [line width=1.08pt, color1, forget plot]
table [row sep=\\]{%
-0.05	75.3194147497135 \\
-0.05	76.6696722311492 \\
};
\addplot [line width=1.08pt, color1, forget plot]
table [row sep=\\]{%
0.95	77.9708706177153 \\
0.95	79.6972162866917 \\
};
\addplot [line width=1.08pt, color1, forget plot]
table [row sep=\\]{%
1.95	79.3498625715782 \\
1.95	80.7608239785043 \\
};
\addplot [line width=1.08pt, color1, forget plot]
table [row sep=\\]{%
2.95	79.33775668602 \\
2.95	80.6005792560563 \\
};
\addplot [line width=1.08pt, color1, forget plot]
table [row sep=\\]{%
3.95	79.9271480743838 \\
3.95	81.1208053845062 \\
};
\addplot [line width=1.08pt, color1, forget plot]
table [row sep=\\]{%
4.95	80.3694972035251 \\
4.95	81.2763833602783 \\
};
\addplot [only marks, mark=triangle*, mark size=4, draw=color2, fill=color2, colormap={mymap}{[1pt]
  rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table [row sep=\\]{%
x                      y\\ 
-1.666666666666667e-02 +8.349581307343321e+01\\ 
+9.833333333333333e-01 +8.337545037481806e+01\\ 
+1.983333333333333e+00 +8.342979438497134e+01\\ 
+2.983333333333333e+00 +8.373534985564450e+01\\ 
+3.983333333333333e+00 +8.377463660392385e+01\\ 
+4.983333333333333e+00 +8.415702358232902e+01\\ 
};
\label{fig:mark:d}
\addplot [line width=1.08pt, color2, forget plot]
table [row sep=\\]{%
-0.0166666666666667	83.4958130734332 \\
0.983333333333333	83.3754503748181 \\
1.98333333333333	83.4297943849713 \\
2.98333333333333	83.7353498556445 \\
3.98333333333333	83.7746366039239 \\
4.98333333333333	84.157023582329 \\
};
\addplot [line width=1.08pt, color2, forget plot]
table [row sep=\\]{%
-0.0166666666666667	83.0160307376637 \\
-0.0166666666666667	83.9755954092027 \\
};
\addplot [line width=1.08pt, color2, forget plot]
table [row sep=\\]{%
0.983333333333333	82.7195481376812 \\
0.983333333333333	84.0313526119549 \\
};
\addplot [line width=1.08pt, color2, forget plot]
table [row sep=\\]{%
1.98333333333333	82.7587950880382 \\
1.98333333333333	84.1007936819045 \\
};
\addplot [line width=1.08pt, color2, forget plot]
table [row sep=\\]{%
2.98333333333333	83.0707352551761 \\
2.98333333333333	84.3999644561129 \\
};
\addplot [line width=1.08pt, color2, forget plot]
table [row sep=\\]{%
3.98333333333333	82.6974967185061 \\
3.98333333333333	84.8517764893416 \\
};
\addplot [line width=1.08pt, color2, forget plot]
table [row sep=\\]{%
4.98333333333333	83.8799776751029 \\
4.98333333333333	84.4340694895552 \\
};
\addplot [only marks, mark=square*, mark size=3, draw=color3, fill=color3, colormap={mymap}{[1pt]
  rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table [row sep=\\]{%
x                      y\\ 
+1.666666666666666e-02 +8.145100738179116e+01\\ 
+1.016666666666667e+00 +8.294346783623465e+01\\ 
+2.016666666666667e+00 +8.306464916210257e+01\\ 
+3.016666666666667e+00 +8.298950321173990e+01\\ 
+4.016666666666667e+00 +8.163642874102675e+01\\ 
+5.016666666666667e+00 +8.181633911132812e+01\\ 
};
\label{fig:mark:e}
\addplot [line width=1.08pt, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
0.0166666666666667	81.4510073817912 \\
1.01666666666667	82.9434678362346 \\
2.01666666666667	83.0646491621026 \\
3.01666666666667	82.9895032117399 \\
4.01666666666667	81.6364287410267 \\
5.01666666666667	81.8163391113281 \\
};
\addplot [line width=1.08pt, color3, forget plot]
table [row sep=\\]{%
0.0166666666666667	79.8938125967979 \\
0.0166666666666667	83.0082021667844 \\
};
\addplot [line width=1.08pt, color3, forget plot]
table [row sep=\\]{%
1.01666666666667	82.8921065330505 \\
1.01666666666667	82.9948291394188 \\
};
\addplot [line width=1.08pt, color3, forget plot]
table [row sep=\\]{%
2.01666666666667	82.8146634050386 \\
2.01666666666667	83.3146349191666 \\
};
\addplot [line width=1.08pt, color3, forget plot]
table [row sep=\\]{%
3.01666666666667	82.121717407233 \\
3.01666666666667	83.8572890162468 \\
};
\addplot [line width=1.08pt, color3, forget plot]
table [row sep=\\]{%
4.01666666666667	81.2973318048494 \\
4.01666666666667	81.9755256772041 \\
};
\addplot [line width=1.08pt, color3, forget plot]
table [row sep=\\]{%
5.01666666666667	81.6663391113281 \\
5.01666666666667	81.9663391113281 \\
};
% \addplot [only marks, mark=diamond*, mark size=4, draw=color4, fill=color4, colormap={mymap}{[1pt]
%   rgb(0pt)=(0.01060815,0.01808215,0.10018654);
%   rgb(1pt)=(0.01428972,0.02048237,0.10374486);
%   rgb(2pt)=(0.01831941,0.0229766,0.10738511);
%   rgb(3pt)=(0.02275049,0.02554464,0.11108639);
%   rgb(4pt)=(0.02759119,0.02818316,0.11483751);
%   rgb(5pt)=(0.03285175,0.03088792,0.11863035);
%   rgb(6pt)=(0.03853466,0.03365771,0.12245873);
%   rgb(7pt)=(0.04447016,0.03648425,0.12631831);
%   rgb(8pt)=(0.05032105,0.03936808,0.13020508);
%   rgb(9pt)=(0.05611171,0.04224835,0.13411624);
%   rgb(10pt)=(0.0618531,0.04504866,0.13804929);
%   rgb(11pt)=(0.06755457,0.04778179,0.14200206);
%   rgb(12pt)=(0.0732236,0.05045047,0.14597263);
%   rgb(13pt)=(0.0788708,0.05305461,0.14995981);
%   rgb(14pt)=(0.08450105,0.05559631,0.15396203);
%   rgb(15pt)=(0.09011319,0.05808059,0.15797687);
%   rgb(16pt)=(0.09572396,0.06050127,0.16200507);
%   rgb(17pt)=(0.10132312,0.06286782,0.16604287);
%   rgb(18pt)=(0.10692823,0.06517224,0.17009175);
%   rgb(19pt)=(0.1125315,0.06742194,0.17414848);
%   rgb(20pt)=(0.11813947,0.06961499,0.17821272);
%   rgb(21pt)=(0.12375803,0.07174938,0.18228425);
%   rgb(22pt)=(0.12938228,0.07383015,0.18636053);
%   rgb(23pt)=(0.13501631,0.07585609,0.19044109);
%   rgb(24pt)=(0.14066867,0.0778224,0.19452676);
%   rgb(25pt)=(0.14633406,0.07973393,0.1986151);
%   rgb(26pt)=(0.15201338,0.08159108,0.20270523);
%   rgb(27pt)=(0.15770877,0.08339312,0.20679668);
%   rgb(28pt)=(0.16342174,0.0851396,0.21088893);
%   rgb(29pt)=(0.16915387,0.08682996,0.21498104);
%   rgb(30pt)=(0.17489524,0.08848235,0.2190294);
%   rgb(31pt)=(0.18065495,0.09009031,0.22303512);
%   rgb(32pt)=(0.18643324,0.09165431,0.22699705);
%   rgb(33pt)=(0.19223028,0.09317479,0.23091409);
%   rgb(34pt)=(0.19804623,0.09465217,0.23478512);
%   rgb(35pt)=(0.20388117,0.09608689,0.23860907);
%   rgb(36pt)=(0.20973515,0.09747934,0.24238489);
%   rgb(37pt)=(0.21560818,0.09882993,0.24611154);
%   rgb(38pt)=(0.22150014,0.10013944,0.2497868);
%   rgb(39pt)=(0.22741085,0.10140876,0.25340813);
%   rgb(40pt)=(0.23334047,0.10263737,0.25697736);
%   rgb(41pt)=(0.23928891,0.10382562,0.2604936);
%   rgb(42pt)=(0.24525608,0.10497384,0.26395596);
%   rgb(43pt)=(0.25124182,0.10608236,0.26736359);
%   rgb(44pt)=(0.25724602,0.10715148,0.27071569);
%   rgb(45pt)=(0.26326851,0.1081815,0.27401148);
%   rgb(46pt)=(0.26930915,0.1091727,0.2772502);
%   rgb(47pt)=(0.27536766,0.11012568,0.28043021);
%   rgb(48pt)=(0.28144375,0.11104133,0.2835489);
%   rgb(49pt)=(0.2875374,0.11191896,0.28660853);
%   rgb(50pt)=(0.29364846,0.11275876,0.2896085);
%   rgb(51pt)=(0.29977678,0.11356089,0.29254823);
%   rgb(52pt)=(0.30592213,0.11432553,0.29542718);
%   rgb(53pt)=(0.31208435,0.11505284,0.29824485);
%   rgb(54pt)=(0.31826327,0.1157429,0.30100076);
%   rgb(55pt)=(0.32445869,0.11639585,0.30369448);
%   rgb(56pt)=(0.33067031,0.11701189,0.30632563);
%   rgb(57pt)=(0.33689808,0.11759095,0.3088938);
%   rgb(58pt)=(0.34314168,0.11813362,0.31139721);
%   rgb(59pt)=(0.34940101,0.11863987,0.3138355);
%   rgb(60pt)=(0.355676,0.11910909,0.31620996);
%   rgb(61pt)=(0.36196644,0.1195413,0.31852037);
%   rgb(62pt)=(0.36827206,0.11993653,0.32076656);
%   rgb(63pt)=(0.37459292,0.12029443,0.32294825);
%   rgb(64pt)=(0.38092887,0.12061482,0.32506528);
%   rgb(65pt)=(0.38727975,0.12089756,0.3271175);
%   rgb(66pt)=(0.39364518,0.12114272,0.32910494);
%   rgb(67pt)=(0.40002537,0.12134964,0.33102734);
%   rgb(68pt)=(0.40642019,0.12151801,0.33288464);
%   rgb(69pt)=(0.41282936,0.12164769,0.33467689);
%   rgb(70pt)=(0.41925278,0.12173833,0.33640407);
%   rgb(71pt)=(0.42569057,0.12178916,0.33806605);
%   rgb(72pt)=(0.43214263,0.12179973,0.33966284);
%   rgb(73pt)=(0.43860848,0.12177004,0.34119475);
%   rgb(74pt)=(0.44508855,0.12169883,0.34266151);
%   rgb(75pt)=(0.45158266,0.12158557,0.34406324);
%   rgb(76pt)=(0.45809049,0.12142996,0.34540024);
%   rgb(77pt)=(0.46461238,0.12123063,0.34667231);
%   rgb(78pt)=(0.47114798,0.12098721,0.34787978);
%   rgb(79pt)=(0.47769736,0.12069864,0.34902273);
%   rgb(80pt)=(0.48426077,0.12036349,0.35010104);
%   rgb(81pt)=(0.49083761,0.11998161,0.35111537);
%   rgb(82pt)=(0.49742847,0.11955087,0.35206533);
%   rgb(83pt)=(0.50403286,0.11907081,0.35295152);
%   rgb(84pt)=(0.51065109,0.11853959,0.35377385);
%   rgb(85pt)=(0.51728314,0.1179558,0.35453252);
%   rgb(86pt)=(0.52392883,0.11731817,0.35522789);
%   rgb(87pt)=(0.53058853,0.11662445,0.35585982);
%   rgb(88pt)=(0.53726173,0.11587369,0.35642903);
%   rgb(89pt)=(0.54394898,0.11506307,0.35693521);
%   rgb(90pt)=(0.5506426,0.11420757,0.35737863);
%   rgb(91pt)=(0.55734473,0.11330456,0.35775059);
%   rgb(92pt)=(0.56405586,0.11235265,0.35804813);
%   rgb(93pt)=(0.57077365,0.11135597,0.35827146);
%   rgb(94pt)=(0.5774991,0.11031233,0.35841679);
%   rgb(95pt)=(0.58422945,0.10922707,0.35848469);
%   rgb(96pt)=(0.59096382,0.10810205,0.35847347);
%   rgb(97pt)=(0.59770215,0.10693774,0.35838029);
%   rgb(98pt)=(0.60444226,0.10573912,0.35820487);
%   rgb(99pt)=(0.61118304,0.10450943,0.35794557);
%   rgb(100pt)=(0.61792306,0.10325288,0.35760108);
%   rgb(101pt)=(0.62466162,0.10197244,0.35716891);
%   rgb(102pt)=(0.63139686,0.10067417,0.35664819);
%   rgb(103pt)=(0.63812122,0.09938212,0.35603757);
%   rgb(104pt)=(0.64483795,0.0980891,0.35533555);
%   rgb(105pt)=(0.65154562,0.09680192,0.35454107);
%   rgb(106pt)=(0.65824241,0.09552918,0.3536529);
%   rgb(107pt)=(0.66492652,0.09428017,0.3526697);
%   rgb(108pt)=(0.67159578,0.09306598,0.35159077);
%   rgb(109pt)=(0.67824099,0.09192342,0.3504148);
%   rgb(110pt)=(0.684863,0.09085633,0.34914061);
%   rgb(111pt)=(0.69146268,0.0898675,0.34776864);
%   rgb(112pt)=(0.69803757,0.08897226,0.3462986);
%   rgb(113pt)=(0.70457834,0.0882129,0.34473046);
%   rgb(114pt)=(0.71108138,0.08761223,0.3430635);
%   rgb(115pt)=(0.7175507,0.08716212,0.34129974);
%   rgb(116pt)=(0.72398193,0.08688725,0.33943958);
%   rgb(117pt)=(0.73035829,0.0868623,0.33748452);
%   rgb(118pt)=(0.73669146,0.08704683,0.33543669);
%   rgb(119pt)=(0.74297501,0.08747196,0.33329799);
%   rgb(120pt)=(0.74919318,0.08820542,0.33107204);
%   rgb(121pt)=(0.75535825,0.08919792,0.32876184);
%   rgb(122pt)=(0.76145589,0.09050716,0.32637117);
%   rgb(123pt)=(0.76748424,0.09213602,0.32390525);
%   rgb(124pt)=(0.77344838,0.09405684,0.32136808);
%   rgb(125pt)=(0.77932641,0.09634794,0.31876642);
%   rgb(126pt)=(0.78513609,0.09892473,0.31610488);
%   rgb(127pt)=(0.79085854,0.10184672,0.313391);
%   rgb(128pt)=(0.7965014,0.10506637,0.31063031);
%   rgb(129pt)=(0.80205987,0.10858333,0.30783);
%   rgb(130pt)=(0.80752799,0.11239964,0.30499738);
%   rgb(131pt)=(0.81291606,0.11645784,0.30213802);
%   rgb(132pt)=(0.81820481,0.12080606,0.29926105);
%   rgb(133pt)=(0.82341472,0.12535343,0.2963705);
%   rgb(134pt)=(0.82852822,0.13014118,0.29347474);
%   rgb(135pt)=(0.83355779,0.13511035,0.29057852);
%   rgb(136pt)=(0.83850183,0.14025098,0.2876878);
%   rgb(137pt)=(0.84335441,0.14556683,0.28480819);
%   rgb(138pt)=(0.84813096,0.15099892,0.281943);
%   rgb(139pt)=(0.85281737,0.15657772,0.27909826);
%   rgb(140pt)=(0.85742602,0.1622583,0.27627462);
%   rgb(141pt)=(0.86196552,0.16801239,0.27346473);
%   rgb(142pt)=(0.86641628,0.17387796,0.27070818);
%   rgb(143pt)=(0.87079129,0.17982114,0.26797378);
%   rgb(144pt)=(0.87507281,0.18587368,0.26529697);
%   rgb(145pt)=(0.87925878,0.19203259,0.26268136);
%   rgb(146pt)=(0.8833417,0.19830556,0.26014181);
%   rgb(147pt)=(0.88731387,0.20469941,0.25769539);
%   rgb(148pt)=(0.89116859,0.21121788,0.2553592);
%   rgb(149pt)=(0.89490337,0.21785614,0.25314362);
%   rgb(150pt)=(0.8985026,0.22463251,0.25108745);
%   rgb(151pt)=(0.90197527,0.23152063,0.24918223);
%   rgb(152pt)=(0.90530097,0.23854541,0.24748098);
%   rgb(153pt)=(0.90848638,0.24568473,0.24598324);
%   rgb(154pt)=(0.911533,0.25292623,0.24470258);
%   rgb(155pt)=(0.9144225,0.26028902,0.24369359);
%   rgb(156pt)=(0.91717106,0.26773821,0.24294137);
%   rgb(157pt)=(0.91978131,0.27526191,0.24245973);
%   rgb(158pt)=(0.92223947,0.28287251,0.24229568);
%   rgb(159pt)=(0.92456587,0.29053388,0.24242622);
%   rgb(160pt)=(0.92676657,0.29823282,0.24285536);
%   rgb(161pt)=(0.92882964,0.30598085,0.24362274);
%   rgb(162pt)=(0.93078135,0.31373977,0.24468803);
%   rgb(163pt)=(0.93262051,0.3215093,0.24606461);
%   rgb(164pt)=(0.93435067,0.32928362,0.24775328);
%   rgb(165pt)=(0.93599076,0.33703942,0.24972157);
%   rgb(166pt)=(0.93752831,0.34479177,0.25199928);
%   rgb(167pt)=(0.93899289,0.35250734,0.25452808);
%   rgb(168pt)=(0.94036561,0.36020899,0.25734661);
%   rgb(169pt)=(0.94167588,0.36786594,0.2603949);
%   rgb(170pt)=(0.94291042,0.37549479,0.26369821);
%   rgb(171pt)=(0.94408513,0.3830811,0.26722004);
%   rgb(172pt)=(0.94520419,0.39062329,0.27094924);
%   rgb(173pt)=(0.94625977,0.39813168,0.27489742);
%   rgb(174pt)=(0.94727016,0.4055909,0.27902322);
%   rgb(175pt)=(0.94823505,0.41300424,0.28332283);
%   rgb(176pt)=(0.94914549,0.42038251,0.28780969);
%   rgb(177pt)=(0.95001704,0.42771398,0.29244728);
%   rgb(178pt)=(0.95085121,0.43500005,0.29722817);
%   rgb(179pt)=(0.95165009,0.44224144,0.30214494);
%   rgb(180pt)=(0.9524044,0.44944853,0.3072105);
%   rgb(181pt)=(0.95312556,0.45661389,0.31239776);
%   rgb(182pt)=(0.95381595,0.46373781,0.31769923);
%   rgb(183pt)=(0.95447591,0.47082238,0.32310953);
%   rgb(184pt)=(0.95510255,0.47787236,0.32862553);
%   rgb(185pt)=(0.95569679,0.48489115,0.33421404);
%   rgb(186pt)=(0.95626788,0.49187351,0.33985601);
%   rgb(187pt)=(0.95681685,0.49882008,0.34555431);
%   rgb(188pt)=(0.9573439,0.50573243,0.35130912);
%   rgb(189pt)=(0.95784842,0.51261283,0.35711942);
%   rgb(190pt)=(0.95833051,0.51946267,0.36298589);
%   rgb(191pt)=(0.95879054,0.52628305,0.36890904);
%   rgb(192pt)=(0.95922872,0.53307513,0.3748895);
%   rgb(193pt)=(0.95964538,0.53983991,0.38092784);
%   rgb(194pt)=(0.96004345,0.54657593,0.3870292);
%   rgb(195pt)=(0.96042097,0.55328624,0.39319057);
%   rgb(196pt)=(0.96077819,0.55997184,0.39941173);
%   rgb(197pt)=(0.9611152,0.5666337,0.40569343);
%   rgb(198pt)=(0.96143273,0.57327231,0.41203603);
%   rgb(199pt)=(0.96173392,0.57988594,0.41844491);
%   rgb(200pt)=(0.96201757,0.58647675,0.42491751);
%   rgb(201pt)=(0.96228344,0.59304598,0.43145271);
%   rgb(202pt)=(0.96253168,0.5995944,0.43805131);
%   rgb(203pt)=(0.96276513,0.60612062,0.44471698);
%   rgb(204pt)=(0.96298491,0.6126247,0.45145074);
%   rgb(205pt)=(0.96318967,0.61910879,0.45824902);
%   rgb(206pt)=(0.96337949,0.6255736,0.46511271);
%   rgb(207pt)=(0.96355923,0.63201624,0.47204746);
%   rgb(208pt)=(0.96372785,0.63843852,0.47905028);
%   rgb(209pt)=(0.96388426,0.64484214,0.4861196);
%   rgb(210pt)=(0.96403203,0.65122535,0.4932578);
%   rgb(211pt)=(0.96417332,0.65758729,0.50046894);
%   rgb(212pt)=(0.9643063,0.66393045,0.5077467);
%   rgb(213pt)=(0.96443322,0.67025402,0.51509334);
%   rgb(214pt)=(0.96455845,0.67655564,0.52251447);
%   rgb(215pt)=(0.96467922,0.68283846,0.53000231);
%   rgb(216pt)=(0.96479861,0.68910113,0.53756026);
%   rgb(217pt)=(0.96492035,0.69534192,0.5451917);
%   rgb(218pt)=(0.96504223,0.7015636,0.5528892);
%   rgb(219pt)=(0.96516917,0.70776351,0.5606593);
%   rgb(220pt)=(0.96530224,0.71394212,0.56849894);
%   rgb(221pt)=(0.96544032,0.72010124,0.57640375);
%   rgb(222pt)=(0.96559206,0.72623592,0.58438387);
%   rgb(223pt)=(0.96575293,0.73235058,0.59242739);
%   rgb(224pt)=(0.96592829,0.73844258,0.60053991);
%   rgb(225pt)=(0.96612013,0.74451182,0.60871954);
%   rgb(226pt)=(0.96632832,0.75055966,0.61696136);
%   rgb(227pt)=(0.96656022,0.75658231,0.62527295);
%   rgb(228pt)=(0.96681185,0.76258381,0.63364277);
%   rgb(229pt)=(0.96709183,0.76855969,0.64207921);
%   rgb(230pt)=(0.96739773,0.77451297,0.65057302);
%   rgb(231pt)=(0.96773482,0.78044149,0.65912731);
%   rgb(232pt)=(0.96810471,0.78634563,0.66773889);
%   rgb(233pt)=(0.96850919,0.79222565,0.6764046);
%   rgb(234pt)=(0.96893132,0.79809112,0.68512266);
%   rgb(235pt)=(0.96935926,0.80395415,0.69383201);
%   rgb(236pt)=(0.9698028,0.80981139,0.70252255);
%   rgb(237pt)=(0.97025511,0.81566605,0.71120296);
%   rgb(238pt)=(0.97071849,0.82151775,0.71987163);
%   rgb(239pt)=(0.97120159,0.82736371,0.72851999);
%   rgb(240pt)=(0.97169389,0.83320847,0.73716071);
%   rgb(241pt)=(0.97220061,0.83905052,0.74578903);
%   rgb(242pt)=(0.97272597,0.84488881,0.75440141);
%   rgb(243pt)=(0.97327085,0.85072354,0.76299805);
%   rgb(244pt)=(0.97383206,0.85655639,0.77158353);
%   rgb(245pt)=(0.97441222,0.86238689,0.78015619);
%   rgb(246pt)=(0.97501782,0.86821321,0.78871034);
%   rgb(247pt)=(0.97564391,0.87403763,0.79725261);
%   rgb(248pt)=(0.97628674,0.87986189,0.8057883);
%   rgb(249pt)=(0.97696114,0.88568129,0.81430324);
%   rgb(250pt)=(0.97765722,0.89149971,0.82280948);
%   rgb(251pt)=(0.97837585,0.89731727,0.83130786);
%   rgb(252pt)=(0.97912374,0.90313207,0.83979337);
%   rgb(253pt)=(0.979891,0.90894778,0.84827858);
%   rgb(254pt)=(0.98067764,0.91476465,0.85676611);
%   rgb(255pt)=(0.98137749,0.92061729,0.86536915)
% }]
% table [row sep=\\]{%
% x                      y\\ 
% +5.000000000000000e-02 +7.973687303946730e+01\\ 
% +1.050000000000000e+00 +8.207206860184669e+01\\ 
% +2.050000000000000e+00 +8.214688657526813e+01\\ 
% +3.050000000000000e+00 +8.278714998675227e+01\\ 
% +4.050000000000000e+00 +8.124516027377939e+01\\ 
% +5.050000000000000e+00 +8.171302065849304e+01\\ 
% };
% \label{fig:mark:k}
% \addplot [line width=1.08pt, color4, dashed, forget plot]
% table [row sep=\\]{%
% 0.05	79.7368730394673 \\
% 1.05	82.0720686018467 \\
% 2.05	82.1468865752681 \\
% 3.05	82.7871499867523 \\
% 4.05	81.2451602737794 \\
% 5.05	81.713020658493 \\
% };
% \addplot [line width=1.08pt, color4, forget plot]
% table [row sep=\\]{%
% 0.05	79.6630757170261 \\
% 0.05	79.8106703619085 \\
% };
% \addplot [line width=1.08pt, color4, forget plot]
% table [row sep=\\]{%
% 1.05	81.7822944521904 \\
% 1.05	82.361842751503 \\
% };
% \addplot [line width=1.08pt, color4, forget plot]
% table [row sep=\\]{%
% 2.05	82.0249394178391 \\
% 2.05	82.2688337326972 \\
% };
% \addplot [line width=1.08pt, color4, forget plot]
% table [row sep=\\]{%
% 3.05	82.3373720645905 \\
% 3.05	83.2369279089141 \\
% };
% \addplot [line width=1.08pt, color4, forget plot]
% table [row sep=\\]{%
% 4.05	80.8313134155054 \\
% 4.05	81.6590071320534 \\
% };
% \addplot [line width=1.08pt, color4, forget plot]
% table [row sep=\\]{%
% 5.05	81.613020658493 \\
% 5.05	81.813020658493 \\
% };
\legend{}; % empty the legend so as not to print it
\end{axis}

\end{tikzpicture}
